Learning Swing-up Maneuvers for a Suspended Aerial Manipulation Platform in a Hierarchical Control Framework

In this work, we present a novel approach to augment a model-based control method with a reinforcement learning (RL) agent and demonstrate a swing-up maneuver with a suspended aerial manipulation platform. These platforms are targeted towards a wide range of applications on construction sites involving cranes, with swing-up maneuvers allowing it to perch at a given location, inaccessible with purely the thrust force of the platform. Our proposed approach is based on a hierarchical control framework, which allows different tasks to be executed according to their assigned priorities. An RL agent is then subsequently utilized to adjust the reference set-point of the lower-priority tasks to perform the swing-up maneuver, which is confined in the nullspace of the higher-priority tasks, such as maintaining a specific orientation and position of the end-effector. Our approach is validated using extensive numerical simulation studies.

==> images/controller_block_diagram.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'controller_block_diagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3393.88160525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40327923)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.87475027,0.25832129){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}  System \\\end{tabular}}}}%
    \put(0.87412187,0.25562978){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\Dynamics\end{tabular}}}}%
    \put(0.63177832,0.19405266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}  Forces-Torque\\    Conversion\end{tabular}}}}%
    \put(0.40124395,0.32149293){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}  Null-Space \\\end{tabular}}}}%
    \put(0.40163105,0.31846762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\  Projection\end{tabular}}}}%
    \put(0.03995285,0.31487924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}  Hierarchical Task \\\end{tabular}}}}%
    \put(0.04190849,0.30569911){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\   Transformation\end{tabular}}}}%
    \put(0.0832078,0.13584291){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}RL Agent\end{tabular}}}}%
    \put(0.39573557,0.24512999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}    Task 1 \\\end{tabular}}}}%
    \put(0.3982925,0.24413762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\Controller\end{tabular}}}}%
    \put(0.40174748,0.11454873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}   Task 2 \\\end{tabular}}}}%
    \put(0.40166699,0.11285937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\Controller\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{controller_block_diagram.pdf}}%
    \put(0.64778969,0.32010467){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}    Jacobian\\\end{tabular}}}}%
    \put(0.65127062,0.31884725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\\Transformation\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{controller_block_diagram.pdf}}%
    \put(0.41024908,0.35663258){\color[rgb]{0.01176471,0.00784314,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q$\end{tabular}}}}%
    \put(0.64678605,0.35363869){\color[rgb]{0.01176471,0.00784314,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q$\end{tabular}}}}%
    \put(0.47916923,0.35666323){\color[rgb]{0.01176471,0.00784314,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}$\end{tabular}}}}%
    \put(0.53568387,0.25365467){\color[rgb]{0.01176471,0.00784314,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_1$\end{tabular}}}}%
    \put(0.79419297,0.20455535){\color[rgb]{0.01176471,0.00784314,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau$\end{tabular}}}}%
    \put(0.53487109,0.1051615){\color[rgb]{0.01176471,0.00784314,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_2$\end{tabular}}}}%
    \put(0.20550979,0.10094945){\color[rgb]{0.01176471,0.00784314,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{5,ref}, q_{7,ref}$\end{tabular}}}}%
    \put(0.27153767,0.26612112){\color[rgb]{0.01176471,0.00784314,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_{1,ref}$\end{tabular}}}}%
    \put(0.16535333,0.24137428){\color[rgb]{0.01176471,0.00784314,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1, x_2, v$\end{tabular}}}}%
    \put(0.29790386,0.31905383){\color[rgb]{0.01176471,0.00784314,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N$\end{tabular}}}}%
    \put(0.55259934,0.31926185){\color[rgb]{0.01176471,0.00784314,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N$\end{tabular}}}}%
    \put(0.64412079,0.24886667){\color[rgb]{0.01176471,0.00784314,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\bar{J}$\end{tabular}}}}%
    \put(0.089709,0.35449526){\color[rgb]{0.01176471,0.00784314,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q$\end{tabular}}}}%
    \put(0.15068367,0.35408725){\color[rgb]{0.01176471,0.00784314,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}$\end{tabular}}}}%
    \put(0.08687947,0.02877967){\color[rgb]{0.01176471,0.00784314,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q$\end{tabular}}}}%
    \put(0.13664659,0.02868909){\color[rgb]{0.01176471,0.00784314,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\dot{q}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{controller_block_diagram.pdf}}%
  \end{picture}%
\endgroup%


==> images/plat_schematics_2.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'plat_schematics_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{780.42644831bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04245005)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{plat_schematics_2.pdf}}%
    \put(0.65160494,0.38239494){\color[rgb]{0,0.91764706,0.03529412}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_y$\end{tabular}}}}%
    \put(0.55292379,0.83666831){\color[rgb]{0,0.91764706,0.03529412}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0.29249417,0.85804854){\color[rgb]{0,0,0.00392157}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_3$\end{tabular}}}}%
    \put(0.47142298,0.79841308){\color[rgb]{0.00392157,0,0.01568627}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_2$\end{tabular}}}}%
    \put(0.46307805,0.64055592){\color[rgb]{0,0.03137255,0.91764706}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tau_z$\end{tabular}}}}%
    \put(0.45681474,0.96339862){\color[rgb]{0,0.03137255,0.91764706}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.06025478,0.34980451){\color[rgb]{0.91764706,0,0.04705882}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$F_x$\end{tabular}}}}%
    \put(0.28418764,0.78267996){\color[rgb]{0.91764706,0,0.04705882}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{plat_schematics_2.pdf}}%
    \put(0.45985241,0.90767779){\color[rgb]{0.01176471,0.00784314,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_1$\end{tabular}}}}%
    \put(0.29066994,0.41307361){\color[rgb]{0.01568627,0.01176471,0.02745098}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_4$\end{tabular}}}}%
    \put(0.28924117,0.35433251){\color[rgb]{0.01176471,0.00784314,0.02352941}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_5$\end{tabular}}}}%
    \put(0.41583791,0.34281132){\color[rgb]{0.00784314,0.00392157,0.01568627}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_6$\end{tabular}}}}%
    \put(0.40550275,0.29062879){\color[rgb]{0.00784314,0.00392157,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_7$\end{tabular}}}}%
    \put(0.41538718,0.16968489){\color[rgb]{0.00784314,0,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_8$\end{tabular}}}}%
    \put(0.50150751,0.25989908){\color[rgb]{0.01176471,0.00784314,0.02352941}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_9$\end{tabular}}}}%
    \put(0.52252191,0.13881221){\color[rgb]{0.00392157,0,0.01960784}\transparent{0.94851202}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$q_{10}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

